Macroscopic and microscopic statistical properties observed in blog entries

We observe the statistical properties of blogs that are expected to reflect social human interaction. Firstly, we introduce a basic normalization preprocess that enables us to evaluate the genuine word frequency in blogs that are independent of external factors such as spam blogs, server-breakdowns, increase in the population of bloggers, and periodic weekly behaviors. After this process, we can confirm that small frequency words clearly follow an independent Poisson process as theoretically expected. Secondly, we focus on each blogger's basic behaviors. It is found that there are two kinds of behaviors of bloggers. Further, Zipf's law on word frequency is confirmed to be universally independent of individual activity types.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

